Two-loop Analysis of Axialvector Current Propagators in Chiral Perturbation Theory

We perform a calculation of the isospin and hypercharge axialvector current propagators to two loops in SU(3)xSU(3) chiral perturbation theory. A large number of order p^6 divergent counterterms are fixed, and complete two-loop renormalized expressions for the pion and eta masses and decay constants are given. The calculated isospin and hypercharge axialvector polarization functions are used as input in new chiral sum rules, valid to second order in the light quark masses. Some phenomenological implications of these sum rules are considered.

==> afig1.tex <==
\documentstyle[12pt,axodraw]{article}
\begin{document}
\thispagestyle{empty}
\input axodraw.sty
\begin{picture}(550,500)(0,0)
%PICTURE axfig.1
%1(a) Contact term
\Photon(40,275)(90,275)3 5
\Vertex(90,275)3
\Photon(90,275)(140,275)3 5
\put(83,250){$(a)$}
%1(b) Pion pole term
\Photon(240,275)(270,275)3 3
\Vertex(270,275)3
\Line(270,275)(310,275)
\Vertex(310,275)3
\Photon(310,275)(340,275)3 3
\put(287,250){$(b)$}
\put(185,200){${\rm Fig.}~1$}
\end{picture}
\eject
\end{document}


==> afig2.tex <==

\documentstyle[12pt,axodraw]{article}
\begin{document}
\thispagestyle{empty}
\input axodraw.sty
\begin{picture}(550,500)(0,0)
%PICTURE axfig.3 One-loop terms
%3(a) Contact term
\Photon(5,375)(34,375)3 3
\Vertex(35,375)3
\Oval(35,395)(20,12)(0)
%\BCirc(55,350)(20)
\Photon(36,375)(65,375)3 3
\put(30,350){$(a)$}
%3(b) Vertex term
\Photon(150,375)(179,375)3 3
\Vertex(180,375)3
\Oval(180,395)(20,13)(0)
\Line(181,375)(220,375)
\Vertex(220,375)3
\Photon(220,375)(249,375)3 3
\put(198,350){$(b)$}
%3(c) Self-energy term
\Photon(300,375)(334,375)3 4
\Vertex(334,375)3
\Line(334,375)(359,375)
\Oval(360,395)(20,14)(0)
\Vertex(361,375)3
\Line(360,375)(385,375)
\Vertex(385,375)3
\Photon(385,375)(419,375)3 4
\put(358,350){$(c)$}
%\put(185,300){${\rm Fig.}~3$}
%3(d) O(q^4) CT contact term
\Photon(5,250)(34,250)3 3
\Photon(36,250)(65,250)3 3
\put(31,248){$\bigotimes$}
\put(30,225){$(d)$}
%3(e) O(q^4) CT vertex term
\Photon(150,250)(179,250)3 3
\put(178,248){$\bigotimes$}
\Line(181,250)(220,250)
\Vertex(220,250)3
\Photon(220,250)(249,250)3 3
\put(198,225){$(e)$}
%3(f) O(q^4) self-energy term
\Photon(300,250)(334,250)3 4
\Vertex(334,250)3
\Line(334,250)(359,250)
\put(357,248){$\bigotimes$}
\Line(360,250)(385,250)
\Vertex(385,250)3
\Photon(385,250)(419,250)3 4
\put(358,225){$(f)$}
\put(185,100){${\rm Fig.}~2$}
\end{picture}
\eject
\end{document}


==> afig3.tex <==
\documentstyle[12pt,axodraw]{article}
\begin{document}
\thispagestyle{empty}
\input axodraw.sty
\begin{picture}(550,500)(0,0)
%PICTURE General Structure of <AA> Calculation
%4(m)
\Photon(65,350)(145,350)4 4
\Vertex(155,350)9
%\GBoxc(155,350)(20,20)1
\Photon(165,350)(245,350)4 4
\put(150,315){$(a)$}
%PION POLE
\Photon(40,150)(90,150)3 3
\Vertex(100,150)9
\Line(110,150)(145,150)
\Vertex(155,150)9
\Line(165,150)(200,150)
\Vertex(210,150)9
\Photon(220,150)(270,150)3 3
\put(150,115){$(b)$}
\put(153,0){${\rm Fig.}~3$}
\end{picture}
\eject
\end{document}


==> afig4.tex <==
\documentstyle[12pt,axodraw]{article}
\begin{document}
\thispagestyle{empty}
\input axodraw.sty
\begin{picture}(550,500)(0,0)
%PICTURE axfig.4
%4(d)
\Photon(5,360)(34,360)3 3
\Vertex(35,360)3
\Oval(35,378)(18,12)(0)
\Oval(35,342)(18,12)(0)
\Photon(36,360)(65,360)3 3
\put(30,300){$(a)$}
%4(a)
\Photon(120,360)(149,360)3 3
\Vertex(150,360)3
\Oval(150,378)(18,12)(0)
\Vertex(150,396)3
\Oval(150,414)(18,12)(0)
\Photon(151,360)(180,360)3 3
\put(145,298){$(b)$}
%4(j)
\Photon(230,360)(259,360)3 3
\Photon(261,360)(290,360)3 3
\put(256,392){$\bigotimes$}
\Vertex(261,360)3
\Oval(261,376)(18,12)(0)
\put(255,300){$(c)$}
%4(g)
\Photon(320,360)(349,360)3 3
\Photon(351,360)(380,360)3 3
\put(346,358){$\bigotimes$}
\Oval(351,378)(18,12)(0)
\put(345,300){$(d)$}
%4(e)
\Photon(158,250)(189,250)3 3
\Boxc(194,250)(10,10)
\put(189,247){$\times$}
\Photon(199,250)(230,250)3 3
\put(189,210){$(e)$}
\put(185,110){${\rm Fig.}~4$}
\end{picture}
\eject
\end{document}


==> afig5.tex <==
\documentstyle[12pt,axodraw]{article}
\begin{document}
\thispagestyle{empty}
\input axodraw.sty
\begin{picture}(550,500)(0,0)
%1PI Sunset graph
\Photon(40,250)(100,250)4 4
\Vertex(100,250)3
%\CArc(160,250)(60,-180,0)
\ArrowArcn(160,250)(60,-180,0)
\ArrowLine(100,250)(220,250)
\CArc(160,250)(60,-180,0)
%\ArrowArcn(160,250)(60,360,180)
\Vertex(220,250)3
\Photon(220,250)(280,250)4 4
\put(153,320){$t,m$}
\put(153,176){$b,M$}
\put(135,256){$q-t-b,M$}
\put(153,0){${\rm Fig.}~5$}
\end{picture}
\eject
\end{document}


==> afig6.tex <==
\documentstyle[12pt,axodraw]{article}
\begin{document}
\thispagestyle{empty}
\input axodraw.sty
\begin{picture}(550,500)(0,0)
%PICTURE axfig.6
%4(e)
\Photon(40,420)(69,420)3 3
\Vertex(70,420)3
\Oval(70,438)(18,12)(0)
\Oval(70,402)(18,12)(0)
\Line(71,420)(110,420)
\put(70,373){$(a)$}
%4(b)
\Photon(200,420)(229,420)3 3
\Vertex(230,420)3
\Oval(230,438)(18,12)(0)
\Vertex(230,456)3
\Oval(230,474)(18,12)(0)
\Line(231,420)(270,420)
%\Vertex(270,100)3
%\Photon(270,100)(299,100)3 3
\put(230,373){$(b)$}

%4(k)
\Photon(40,225)(69,225)3 3
\put(67,258){$\bigotimes$}
\Vertex(70,225)3
\Oval(71,243)(18,12)(0)
\Line(66,225)(110,225)
%\Vertex(110,225)3
%\Photon(110,225)(139,225)3 3
\put(70,200){$(c)$}
%4(h)
\Photon(200,225)(229,225)3 3
\put(228,222){$\bigotimes$}
\Oval(231,243)(18,12)(0)
\Line(231,225)(270,225)
%\Vertex(270,225)3
%\Photon(270,225)(299,225)3 3
\put(230,200){$(d)$}
%6(e) Sunset graph
\Photon(40,100)(70,100)3 3
\Vertex(70,100)3
\Line(70,100)(110,100)
\ArrowArcn(90,100)(20,-180,0)
\Vertex(110,100)3
\Line(110,100)(140,100)
\CArc(90,100)(20,-180,0)
%\Vertex(200,100)3
%\Photon(200,100)(230,100)3 3
\put(75,60){$(e)$}
%
\Photon(200,100)(231,100)3 3
\Boxc(236,100)(10,10)
\put(231,97){$\times$}
\Line(241,100)(270,100)
\put(230,60){$(f)$}
\put(180,0){${\rm Fig.}~6$}
\end{picture}
\eject
\end{document}


==> afig7.tex <==
\documentstyle[12pt,axodraw]{article}
\begin{document}
\thispagestyle{empty}
\input axodraw.sty
\begin{picture}(550,500)(0,0)
%PICTURE axfig.7 (Self-energy graphs)
%4(f)
%\Photon(30,420)(64,420)3 4
%\Vertex(64,420)3
\Line(40,420)(89,420)
\Oval(90,438)(18,12)(0)
\Oval(90,402)(18,12)(0)
\Vertex(91,420)3
\Line(90,420)(139,420)
%\Vertex(115,420)3
%\Photon(115,420)(149,420)3 4
\put(83,370){$(a)$}
%4(c)
%\Photon(200,420)(234,420)3 4
%\Vertex(234,420)3
\Line(210,420)(259,420)
\Vertex(261,420)3
\Oval(260,438)(18,12)(0)
\Vertex(260,456)3
\Oval(260,474)(18,12)(0)
\Line(260,420)(309,420)
%\Vertex(285,420)3
%\Photon(285,420)(319,420)3 4
\put(255,370){$(b)$}
%4(l)
%\Photon(30,235)(64,235)3 4
%\Vertex(64,235)3
\Line(40,235)(89,235)
\put(84,268){$\bigotimes$}
\Vertex(88,235)3
\Oval(89,253)(18,12)(0)
\Line(90,235)(139,235)
%\Vertex(115,235)3
%\Photon(115,235)(149,235)3 4
\put(83,210){$(c)$}
%4(i)
%\Photon(200,235)(234,235)3 4
%\Vertex(234,235)3
\Line(210,235)(259,235)
\put(257,233){$\bigotimes$}
\Oval(261,253)(18,12)(0)
\Line(260,235)(309,235)
\put(255,210){$(d)$}
\Line(45,100)(140,100)
\Vertex(70,100)3
\Line(70,100)(110,100)
\ArrowArcn(90,100)(20,-180,0)
\Vertex(110,100)3
\Line(110,100)(140,100)
\CArc(90,100)(20,-180,0)
\put(83,60){$(e)$}
%
\Line(205,100)(245,100)
\Boxc(261,100)(10,10)
\put(257,97){$\times$}
\Line(238,100)(309,100)
\put(255,60){$(f)$}
\put(175,0){${\rm Fig.}~7$}
\end{picture}
\end{document}

